When Everyone Can Submit: Designing Contests with Transparent Pre-Selection

Shortlisting is a common and effective method for pre-selecting participants in competitive settings. To ensure fairness, a cut-off score is typically announced, allowing only contestants who exceed it to enter the contest, while others are eliminated. In this paper, we study rank-order contests with shortlisting and cut-off score disclosure. We fully characterize the equilibrium behavior of shortlisted contestants for any given prize structure and shortlist size. We examine two objective functions: the highest individual performance and total performance. Under linear performance costs, for both objectives, the optimal contest is in a winner-take-all format. For the highest individual performance, the optimal shortlist size is exactly two contestants, but, in contrast, for total performance, the shortlist size does not affect the outcome, i.e., any size yields the same total performance. Furthermore, we compare the highest individual performance achieved with and without shortlisting, and show that the former is 4/3 of the latter.

==> Figure/1.tex <==
\begin{tikzpicture}[>=latex,scale=3]

% 绘制坐标轴
\draw[->] (0,0) -- (1.1,0) node[right] {$v$}; % 横轴v
\draw[->] (0,0) -- (0,1.1) node[above] {$u$}; % 纵轴u

% 定义w的值
\def\w{0.25}

% 只标注w和1的刻度
% 横轴刻度
\draw (\w, -0.02) -- (\w, 0.02) node[below] {$w$};
\draw (1, -0.02) -- (1, 0.02) node[below] {$1$};

% 纵轴刻度
\draw (-0.02, \w) -- (0.02, \w) node[left] {$w$};
\draw (-0.02, 1) -- (0.02, 1) node[left] {$1$};

% 绘制v = w的竖线（虚线）
\draw[dashed] (\w, 0) -- (\w, \w) node[below right] {$v = w$};

% 填充区域v ∈ [w,1], u ≤ v
\fill[gray!30] (\w, 0) -- (\w, \w) -- (1, 1) -- (1, 0) -- cycle;

% 绘制边界线u = v（从v=w到v=1）
\draw[thick] (\w, \w) -- (1, 1) node[above right] {$u = v$};

% 标注区域
%\node[blue] at (0.6, 0.3) {区域: $v \in [w,1],\ u \leq v$};

\end{tikzpicture}

==> Figure/2.tex <==
\begin{tikzpicture}[>=latex,scale=3]

% 定义w的值
\def\w{0.25}

% 绘制坐标轴
\draw[->] (0,0) -- (1.1,0) node[right] {$u$}; % 横轴u
\draw[->] (0,0) -- (0,1.1) node[above] {$z$}; % 纵轴z

% 标注刻度（只标注w和1）
% 横轴刻度
\draw (\w, -0.02) -- (\w, 0.02) node[below] {$w$};
\draw (1, -0.02) -- (1, 0.02) node[below] {$1$};

% 纵轴刻度
\draw (-0.02, \w) -- (0.02, \w) node[left] {$w$};
\draw (-0.02, 1) -- (0.02, 1) node[left] {$1$};

% 绘制边界线z = (w-u)/(1-u) （当u ∈ [0,w]时）
\draw[thick, red] plot[domain=0:\w, samples=50] (\x, {(\w-\x)/(1-\x)});
     %node[below right, pos=0.6] {$z = \frac{w-u}{1-u}$};

% 填充区域1：u ∈ [0,w], z ∈ [(w-u)/(1-u), 1]
\fill[darkgray!30, domain=0:\w, samples=50] 
     plot(\x, {(\w-\x)/(1-\x)}) -- (\w,0) -- (\w,1) -- (0, 1) -- cycle ;

% 填充区域2：u ∈ [w,1], z ∈ [0,1]
\fill[lightgray!30] (\w,0) rectangle (1,1);

% 绘制u = w的竖直线（虚线，z范围[0,1]）
\draw[dashed] (\w, 0) -- (\w, 1) ; %node[above, black] {$u = w$};

\end{tikzpicture}

==> Figure/3.tex <==
\begin{center} % 使整张图居中显示
\begin{tikzpicture}[>=latex,scale=3]

% 定义w的值
\def\w{0.25}

% 绘制坐标轴
\draw[->] (0,0) -- (1.1,0) node[right] {$u$}; % 横轴u
\draw[->] (0,0) -- (0,1.1) node[above] {$z$}; % 纵轴z

% 标注刻度（只标注w和1）
% 横轴刻度
\draw (\w, -0.02) -- (\w, 0.02) node[below] {$w$};
\draw (1, -0.02) -- (1, 0.02) node[below] {$1$};

% 纵轴刻度
\draw (-0.02, \w) -- (0.02, \w) node[left] {$w$};
\draw (-0.02, 1) -- (0.02, 1) node[left] {$1$};

% 绘制边界线z = (w-u)/(1-u) （当u ∈ [0,w]时）
\draw[thick, red] plot[domain=0:\w, samples=50] (\x, {(\w-\x)/(1-\x)});
     %node[below right, pos=0.6] {$z = \frac{w-u}{1-u}$};

\fill[black!70, domain=0:\w, samples=50] 
     plot(\x, {(\w-\x)/(1-\x)}) -- (\w,0) -- (\w,\w) -- (0, \w) -- cycle ;

\fill[darkgray!30] (0,\w) rectangle (\w,1);

% 绘制u = w的竖直线（虚线，z范围[0,1]）
\draw[dashed] (0, \w) -- (\w, \w) ; %node[above, black] {$u = w$};

\end{tikzpicture}
\end{center}

==> Figure/overview.tex <==
% \begin{tikzpicture}[
%     % 全局样式设置，方便统一调整
%     scale=1.2,                     % 整体缩放比例
%     axis/.style={very thick, -{Latex[length=3mm]}}, % 线条样式：加粗，末端带Latex箭头
%     dot/.style={circle, fill=black, inner sep=0pt, minimum size=5pt}, % 节点的样式：实心圆点
%     lbl/.style={align=center, font=\small} % 标签文字样式：居中，字号稍小
% ]

%     % 1. 画主轴线 (从坐标 0,0 到 8,0)
%     \draw[axis] (0,0) -- (9,0);

%     % 2. 第一个点 (对应你的 Thm. 1)
%     % 坐标 (1,0)，label=above 放上面，label=below 放下面
%     \node[dot] (thm1) at (1,0) {};
%     \node[lbl, above=0.2cm] at (thm1) {Thm. 1};
%     \node[lbl, below=0.2cm] at (thm1) {$(m, k) \in \mathbb{N}^2$};

%     % 3. 第二个点 (中间过程)
%     \node[dot] (lemma1) at (3.5,0) {};
%     \node[lbl, above=0.2cm] at (lemma1) {Lemma 2.1};
%     \node[lbl, below=0.2cm] at (lemma1) {Boundedness};

%     % 4. 第三个点 (关键转折)
%     \node[dot] (prop1) at (6,0) {};
%     \node[lbl, above=0.2cm] at (prop1) {Prop. 3};
%     \node[lbl, below=0.2cm] at (prop1) {$\lim_{n \to \infty} x_n$};

%     % 5. 第四个点 (最终结论)
%     \node[dot] (main) at (8,0) {};
%     \node[lbl, above=0.2cm] at (main) {Main Theorem};
%     \node[lbl, below=0.2cm] at (main) {Uniqueness};

% \end{tikzpicture}

% Preamble:
% \usepackage{tikz}
% \usetikzlibrary{positioning, arrows.meta, calc}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  boxw/.store in=\boxw, boxw=1.5cm,       % 每个Box宽度（统一调这里）
  boxh/.store in=\boxh, boxh=1.0cm,       % 每个Box最小高度
  gap/.store in=\gap,   gap=1.6cm,        % Box之间水平间距（统一调这里）
  theorembox/.style={
    draw, rounded corners=2pt, very thick,
    minimum width=\boxw, minimum height=\boxh,
    align=center, inner sep=6pt
  },
  thmlbl/.style={
    font=\footnotesize, inner sep=2pt
  },
  lemmalbl/.style={
    font=\footnotesize, inner sep=1pt
  },
  arr/.style={
    very thick, -{Latex[length=2.6mm, width=1.8mm]}
  }
]

% -----------------------
% 1) 五个Box（你把里面内容替换成自己的公式/要点）
% -----------------------
\node[theorembox] (b1) {
  % Box 1 内容  
  \((m,\vec{V}) \in \mathbb{N} \times \mathbb{R}_{+}^n\)
};
\node[theorembox, right=\gap of b1] (b2) {
  % Box 2 内容
  %\vspace{-2pt}
  $(m,l) \in \mathbb{N} \times \mathbb{N}$
};
\node[theorembox, right=\gap of b2] (b3) {
  % Box 3 内容
  $m \in \mathbb{N}$
};
\node[theorembox, right=\gap of b3] (b4) {
  % Box 4 内容
  $k \in [0,1)$
};
\node[theorembox, right=\gap of b4] (b5) {
  % Box 5 内容
  $m^* = 2, V^*_1=B$ 
};

% -----------------------
% 2) Box上方：定理编号（你改成 Thm./Prop./Cor. 都行）
% -----------------------
\node[thmlbl, above=1mm of b1] {Thm.~\ref{thm:sbne}};
\node[thmlbl, above=0.6mm of b2] {Prop.~\ref{prop:OptSimple}};
\node[thmlbl, above=0.6mm of b3] {Prop.~\ref{prop:HighestWTA}};
\node[thmlbl, above=1mm of b4] {};
\node[thmlbl, above=1mm of b5] {Thm.~\ref{thm:AsmHP}};

% -----------------------
% 3) 箭头 + 箭头上方：引理编号
%    技巧：先画箭头，再在中点上方放 label
% -----------------------
\draw[arr] (b1.east) -- (b2.west);
\node[lemmalbl] at ($(b1.east)!0.5!(b2.west) + (0,3mm)$) {Coro.~\ref{coro:ZeroPrize}};

\draw[arr] (b2.east) -- (b3.west);
\node[lemmalbl, align=center] at ($(b2.east)!0.5!(b3.west) + (0,5mm)$) {Lem.~\ref{lem:Truncate}, \ref{lem:iso1}\\Lem.~\ref{lem:IntDerMon}, \ref{lem:betaInt}};

\draw[arr] (b3.east) -- (b4.west);
\node[lemmalbl] at ($(b3.east)!0.5!(b4.west) + (0,3mm)$) {Lem.~\ref{lem:iso2},~\ref{lem:betarep}};

\draw[arr] (b4.east) -- (b5.west);
\node[lemmalbl] at ($(b4.east)!0.5!(b5.west) + (0,3mm)$) {Lem.~\ref{lem:AsmStep}};

\end{tikzpicture}
}
